Performance Limits and Practical Decoding of Interleaved Reed-Solomon Polar Concatenated Codes

A scheme for concatenating the recently invented polar codes with non-binary MDS codes, as Reed-Solomon codes, is considered. By concatenating binary polar codes with interleaved Reed-Solomon codes, we prove that the proposed concatenation scheme captures the capacity-achieving property of polar codes, while having a significantly better error-decay rate. We show that for any $\epsilon > 0$, and total frame length $N$, the parameters of the scheme can be set such that the frame error probability is less than $2^{-N^{1-\epsilon}}$, while the scheme is still capacity achieving. This improves upon $2^{-N^{0.5-\epsilon}}$, the frame error probability of Arikan's polar codes. The proposed concatenated polar codes and Arikan's polar codes are also compared for transmission over channels with erasure bursts. We provide a sufficient condition on the length of erasure burst which guarantees failure of the polar decoder. On the other hand, it is shown that the parameters of the concatenated polar code can be set in such a way that the capacity-achieving properties of polar codes are preserved. We also propose decoding algorithms for concatenated polar codes, which significantly improve the error-rate performance at finite block lengths while preserving the low decoding complexity.

==> plot1.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}
\definecolor{mycolor2}{rgb}{0,1,1}

% Axis at [0.13 0.11 0.78 0.81]
\begin{semilogyaxis}[
scale only axis,
%width=4.40889in,
%height=3.47733in,
width = 2.75in,
height = 2.0625in,
xmin=1, xmax=6,
ymin=1e-06, ymax=1,
xlabel={{\footnotesize $E_b/N_0$ [dB]}},
ylabel={{\footnotesize Block error rate}},
title = {{\footnotesize $n = 512$, rate = $1/3$}},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend entries={{\scriptsize polar code},{\scriptsize regular RS-polar},{\scriptsize RA-SC},{\scriptsize RA-SC-GMD}, {\scriptsize RA-SC-GMD-AML}, {\scriptsize RA-SC-GMD-ML}},
legend style={nodes=right}]

\addplot [
color=blue,
solid,
mark=+,
mark options={solid}
]
coordinates{
 (1,0.3226)
 (1.5,0.1167)
 (2,0.0458)
 (2.5,0.0092)
 (3,0.0018)
 (3.5,0.00029032)
 (4,3.6863e-05)

};

\addplot [
color=red,
solid,
mark=*,
mark options={solid}
]
coordinates{
 (2.5,0.9804)
 (3,0.5701)
 (3.5,0.072)
 (4,0.0029)
 (4.5,0.00011111)

};


\addplot [
color=green,
solid,
mark=triangle,
mark options={solid}
]
coordinates{
 (1,0.8092)
 (1.5,0.2025)
 (2,0.015)
 (2.5,0.0004607)
 (2.7,6.1667e-05)
 (3,4.4444e-06)

};

\addplot [
color=mycolor1,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (1,0.7261)
 (1.5,0.117)
 (2,0.007)
 (2.25,0.0017)
 (2.5,0.00032275)
 (2.7,6.0317e-05)

};

\addplot [
color=mycolor2,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (1,0.5972)
 (1.5,0.0815)
 (1.75,0.0201)
 (2,0.0046)
 (2.25,0.001)
 (2.5,0.00011818)

};


\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
coordinates{
 (1,0.5138)
 (1.5,0.0355)
 (1.75,0.0073)
 (2,0.0011)
 (2.25,7.7348e-05)

};

\end{semilogyaxis}

\end{tikzpicture}

==> plot2.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

% Axis at [0.13 0.11 0.78 0.81]
\begin{semilogyaxis}[
scale only axis,
width = 2.75in,
height = 2.0625in,
xmin=1, xmax=6,
ymin=0.0001, ymax=1,
xlabel={$E_b/N_0$},
ylabel={frame error rate},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend entries={{\scriptsize RS(15)-polar(1024)}, {\scriptsize RS(31)-polar(512)}, {\scriptsize RS(63)-polar(256)}, {\scriptsize RS(127)-polar(128)}, {\scriptsize RS(1024)-polar(16)}},
legend style={nodes=right}]

\addplot [
color=blue,
solid,
mark=triangle,
mark options={solid}
]
coordinates{
 (1,0.9615)
 (1.5,0.1887)
 (2,0.0054)
 (2.25,0.0012)

};

\addplot [
color=red,
solid,
mark=x,
mark options={solid}
]
coordinates{
 (1,0.9709)
 (1.5,0.1235)
 (2,0.0026)
 (2.25,0.00056769)

};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
coordinates{
 (1,1)
 (1.5,0.4425)
 (2,0.0061)
 (2.25,0.000555)

};

\addplot [
color=green,
solid,
mark=square,
mark options={solid}
]
coordinates{
 (1,1)
 (1.5,0.7463)
 (2,0.093)
 (2.5,0.011)
 (3,0.003)

};

\addplot [
color=mycolor1,
solid,
mark=+,
mark options={solid}
]
coordinates{
 (3.2,0.9901)
 (3.3,0.3849)
 (3.4,0.1756)
 %(3.5,0.0937)
 (3.6,0.001)
 (3.7,0.000129)

};

\end{semilogyaxis}

\end{tikzpicture}
